Baryon Asymmetry, Neutrino Mixing and Supersymmetric SO(10) Unification

The baryon asymmetry of the universe can be explained by the out-of-equilibrium decays of heavy right-handed neutrinos. We analyse this mechanism in the framework of a supersymmetric extension of the Standard Model and show that lepton number violating scatterings are indispensable for baryogenesis, even though they may wash-out a generated asymmetry. By assuming a similar pattern of mixings and masses for neutrinos and up-type quarks, as suggested by SO(10) unification, we can generate the observed baryon asymmetry without any fine tuning, if (B-L) is broken at the unification scale \Lambda_{GUT}\sim 10^{16} GeV and, if m_{\nu_\mu} \sim 3\cdot 10^{-3} eV as preferred by the MSW solution to the solar neutrino deficit.

==> Figures/Chap1_Fig01.tex <==
\begin{center}
  \parbox[c]{14cm}{
%First contribution to the self energy
    \pspicture(0,0)(5.3,3.5)
      \rput[cc]{0}(0.5,3.3){(a)}
      \psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
      \psline[linewidth=1pt](3.4,1.5)(4.6,1.5)
      \psline[linewidth=1pt]{->}(1.0,1.7)(1.4,1.7)
      \psline[linewidth=1pt]{->}(3.8,1.7)(4.2,1.7)
      \rput[cc]{0}(1.1,1.95){$q$}
      \rput[cc]{0}(3.9,1.95){$q$}
      \rput[cc]{0}(5.0,1.5){$N_i^{\a}$}
      \rput[cc]{0}(0.2,1.5){$N_j^{\b}$}
      \psarc[linewidth=1pt](2.6,1.5){0.8}{-180}{0}
      \psarc[linewidth=1pt,linestyle=dashed](2.6,1.5){0.8}{0}{180}
      \psline[linewidth=1pt]{->}(2.62,2.29)(2.72,2.29)
      \psline[linewidth=1pt]{->}(2.62,0.71)(2.72,0.71)
      \rput[cc]{0}(2.6,0.3){$l$}
      \rput[cc]{0}(2.6,2.7){$H$}
    \endpspicture
    \hspace{\fill}
%Second contribution to the self energy
    \pspicture(0,0)(5.3,3.5)
      \rput[cc]{0}(0.5,3.3){(b)}
      \psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
      \psline[linewidth=1pt](3.4,1.5)(4.6,1.5)
      \psline[linewidth=1pt]{->}(1.0,1.7)(1.4,1.7)
      \psline[linewidth=1pt]{->}(3.8,1.7)(4.2,1.7)
      \rput[cc]{0}(1.1,1.95){$q$}
      \rput[cc]{0}(3.9,1.95){$q$}
      \rput[cc]{0}(5.0,1.5){$N_i^{\a}$}
      \rput[cc]{0}(0.2,1.5){$N_j^{\b}$}
      \psarc[linewidth=1pt](2.6,1.5){0.8}{-180}{0}
      \psarc[linewidth=1pt,linestyle=dashed](2.6,1.5){0.8}{0}{180}
      \psline[linewidth=1pt]{<-}(2.48,2.29)(2.58,2.29)
      \psline[linewidth=1pt]{<-}(2.48,0.71)(2.58,0.71)
      \rput[cc]{0}(2.6,0.3){$l$}
      \rput[cc]{0}(2.6,2.7){$H$}
    \endpspicture
  }
\end{center}












==> Figures/Chap1_Fig02.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.2,0.5)(3.5,3.5)
      \rput[cc]{0}(0.0,3.3){$\displaystyle (a)$}
    %Incoming neutrino
      \psline[linewidth=1pt](0.35,2)(1.35,2)
      \psline[linewidth=1pt]{->}(0.6,2.2)(1.1,2.2)
      \rput[cc]{0}(-0.1,2){$\displaystyle N_{j\b}$}
      \rput[cc]{0}(0.85,2.5){$\displaystyle q$}
    %Loop
      \psarc[linewidth=1pt](1.95,2){0.6}{-180}{60}
      \psarc[linewidth=1pt,linestyle=dashed](1.95,2){0.6}{60}{180}
      \psline[linewidth=1pt]{<-}(1.69,1.46)(1.57,1.54)
      \psline[linewidth=1pt]{<-}(1.63,2.51)(1.54,2.43)
      \rput[cc]{0}(2.75,2){$\displaystyle N$}
      \rput[cc]{0}(1.5,2.78){$\displaystyle H$}
      \rput[cc]{0}(1.5,1.22){$\displaystyle l$}
    %Out-state
      \psline[linewidth=1pt,linestyle=dashed](2.25,1.48)(2.95,0.78)
      \psline[linewidth=1pt](2.25,2.52)(2.95,3.22)
      \psline[linewidth=1pt]{<-}(2.6,2.87)(2.7,2.97)
      \psline[linewidth=1pt]{<-}(2.53,1.2)(2.63,1.1)
      \psline[linewidth=1pt]{<-}(2.3,2.87)(2.65,3.22)
      \rput[cc]{0}(3.3,3.22){$\displaystyle l_{i\a}^a$}
      \rput[cc]{0}(3.3,0.78){$\displaystyle H^b$}
      \rput[cc]{0}(2.3,3.22){$\displaystyle p$}
  \endpspicture
\hspace{3cm}
 \pspicture[0.5](-0.2,0.5)(3.5,3.5)
      \rput[cc]{0}(0.0,3.3){$\displaystyle (b)$}
    %Incoming neutrino
      \psline[linewidth=1pt](0.35,2)(1.35,2)
      \psline[linewidth=1pt]{->}(0.6,2.2)(1.1,2.2)
      \rput[cc]{0}(-0.1,2){$\displaystyle N_{j\b}$}
      \rput[cc]{0}(0.85,2.5){$\displaystyle q$}
    %Loop
      \psarc[linewidth=1pt](1.95,2){0.6}{-180}{60}
      \psarc[linewidth=1pt,linestyle=dashed](1.95,2){0.6}{60}{180}
      \psline[linewidth=1pt]{->}(1.6,1.52)(1.5,1.6)
      \psline[linewidth=1pt]{->}(1.6,2.48)(1.5,2.4)
      \rput[cc]{0}(2.75,2){$\displaystyle N$}
      \rput[cc]{0}(1.5,2.78){$\displaystyle H$}
      \rput[cc]{0}(1.5,1.22){$\displaystyle l$}
    %Out-state
      \psline[linewidth=1pt,linestyle=dashed](2.25,1.48)(2.95,0.78)
      \psline[linewidth=1pt](2.25,2.52)(2.95,3.22)
      \psline[linewidth=1pt]{->}(2.58,2.85)(2.68,2.95)
      \psline[linewidth=1pt]{->}(2.58,1.15)(2.68,1.05)
      \psline[linewidth=1pt]{<-}(2.3,2.87)(2.65,3.22)
      \rput[cc]{0}(3.3,3.22){$\displaystyle l_{i\a}^a$}
      \rput[cc]{0}(3.3,0.78){$\displaystyle H^b$}
      \rput[cc]{0}(2.3,3.22){$\displaystyle p$}
  \endpspicture
\end{center}




==> Figures/Chap1_Fig03.tex <==
\begin{center}
  % l+phi -> \bar{l}+\bar{phi}
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (a)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{->}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{->}(1.82,2.83)(1.92,2.73)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle H^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{->}(7.18,2.83)(7.08,2.73)
      \psline[linewidth=1pt]{->}(7.18,1.18)(7.08,1.28)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle H^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}      
  \endpspicture
  \hfill
% \bar{l}+\bar{phi} -> l+phi
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (b)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{<-}(1.77,1.12)(1.87,1.22)
      \psline[linewidth=1pt]{<-}(1.75,2.9)(1.85,2.8)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle H^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{<-}(7.24,2.89)(7.14,2.79)
      \psline[linewidth=1pt]{<-}(7.24,1.11)(7.14,1.21)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle H^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}      
  \endpspicture\\[4ex]
  % l+phi -> l+phi
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (c)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{->}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{->}(1.82,2.83)(1.92,2.73)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle H^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{<-}(7.24,2.89)(7.14,2.79)
      \psline[linewidth=1pt]{<-}(7.24,1.11)(7.14,1.21)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle H^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}     
  \endpspicture
  \hfill
% \bar{l}+\bar{phi} -> \bar{l} + \bar{phi}
  \pspicture[0.5](0.5,0.65)(8.0,3.35)
      \rput[cc]{0}(0.8,2.0){$\displaystyle (d)$}
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{<-}(1.77,1.12)(1.87,1.22)
      \psline[linewidth=1pt]{<-}(1.75,2.9)(1.85,2.8)
      \psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle H^b$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l_i^a$}
      \rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](3.15,2)(4.0,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4.5,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      \rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      \rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=1pt]{->}(7.18,2.83)(7.08,2.73)
      \psline[linewidth=1pt]{->}(7.18,1.18)(7.08,1.28)
      \psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l_j^d$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle H^e$}
      \rput[cc]{0}(6.6,3.0){$\displaystyle p'$}
  \endpspicture
\end{center}




==> Figures/Chap1_Fig04.tex <==
\begin{center}
  \psset{unit=1.4cm}
  \pspicture(-0.4,-0.4)(3.5,2.4)
    \psline[linewidth=1pt](0.6,1.7)(1.8,1.7)
    \psline[linewidth=1pt,linestyle=dashed](1.8,1.7)(3,1.7)
    \psline[linewidth=1pt](1.8,1.7)(1.8,0.3)
    \psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
    \psline[linewidth=1pt](1.8,0.3)(3,0.3)
    \psline[linewidth=1pt]{->}(1.1,1.7)(1.2,1.7)
    \psline[linewidth=1pt]{<-}(2.4,1.7)(2.5,1.7)
    \psline[linewidth=1pt]{->}(1.1,0.3)(1.2,0.3)
    \psline[linewidth=1pt]{<-}(2.4,0.3)(2.5,0.3)
    \psline[linewidth=1pt]{->}(0.9,1.9)(1.3,1.9)
    \psline[linewidth=1pt]{->}(2.3,0.1)(2.7,0.1)
    \psline[linewidth=1pt]{->}(2.0,1.2)(2.0,0.8)
    \rput[cc]{0}(-0.2,1.0){$\displaystyle (a)$}
    \rput[cc]{0}(0.3,1.7){$\displaystyle l_i^a$}
    \rput[cc]{0}(0.3,0.3){$\displaystyle H^b$}
    \rput[cc]{0}(1.5,1.0){$\displaystyle N$}
    \rput[cc]{0}(3.3,1.7){$\displaystyle H^e$}
    \rput[cc]{0}(3.3,0.3){$\displaystyle l_j^d$}
    \rput[cc]{0}(1.1,2.15){$\displaystyle p$}
    \rput[cc]{0}(2.5,-0.15){$\displaystyle p'$}
    \rput[cc]{0}(2.8,1.0){$\displaystyle p+p'-q$}
  \endpspicture
  \hspace{20ex}
  \psset{unit=1.4cm}
  \pspicture(-0.4,-0.4)(3.5,2.4)
    \psline[linewidth=1pt](0.6,1.7)(1.8,1.7)
    \psline[linewidth=1pt,linestyle=dashed](1.8,1.7)(3,1.7)
    \psline[linewidth=1pt](1.8,1.7)(1.8,0.3)
    \psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
    \psline[linewidth=1pt](1.8,0.3)(3,0.3)
    \psline[linewidth=1pt]{<-}(1,1.7)(1.1,1.7)
    \psline[linewidth=1pt]{->}(2.5,1.7)(2.6,1.7)
    \psline[linewidth=1pt]{<-}(1,0.3)(1.1,0.3)
    \psline[linewidth=1pt]{->}(2.5,0.3)(2.6,0.3)
    \psline[linewidth=1pt]{->}(0.9,1.9)(1.3,1.9)
    \psline[linewidth=1pt]{->}(2.3,0.1)(2.7,0.1)
    \psline[linewidth=1pt]{->}(2.0,1.2)(2.0,0.8)
    \rput[cc]{0}(-0.2,1.0){$\displaystyle (b)$}
    \rput[cc]{0}(0.3,1.7){$\displaystyle l_i^a$}
    \rput[cc]{0}(0.3,0.3){$\displaystyle H^b$}
    \rput[cc]{0}(1.5,1.0){$\displaystyle N$}
    \rput[cc]{0}(3.3,1.7){$\displaystyle H^e$}
    \rput[cc]{0}(3.3,0.3){$\displaystyle l_j^d$}
    \rput[cc]{0}(1.1,2.15){$\displaystyle p$}
    \rput[cc]{0}(2.5,-0.15){$\displaystyle p'$}
    \rput[cc]{0}(2.8,1.0){$\displaystyle p+p'-q$}
  \endpspicture
\end{center}




==> Figures/Chap3_Fig01a.tex <==
\psset{unit=1.2cm}
\pspicture[0.4](0,0)(2.9,3.1)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt](1.6,1.3)(2.3,2.0)
\rput[cc]{0}(0.3,1.3){$\displaystyle \Bar{N^c_j}$}
\rput[cc]{0}(2.6,0.6){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(2.6,2.0){$\displaystyle \Bar{L}_i$}
\rput[cc]{0}(1.5,2.8){$\displaystyle (a)$}
\endpspicture
\hfill$+$\hfill
\pspicture[0.4](0,-0.1)(3.6,3.0)
\pscircle[linewidth=1pt](2,1.2){0.6}
\psline[linewidth=1pt](0.5,1.2)(1.4,1.2)
\psline[linewidth=1pt](2.3,1.72)(2.75,2.50)
\psline[linewidth=1pt](2.3,0.68)(2.75,-0.10)
\rput[cc]{0}(1.6,1.2){$\displaystyle z_1$}
\rput[cc]{0}(2.17,1.59){$\displaystyle z_2$}
\rput[cc]{0}(2.17,0.82){$\displaystyle z_3$}
\rput[cc]{0}(0.2,1.2){$\displaystyle N^c_j$}
\rput[cc]{0}(1.5,2.1){$\displaystyle H_2\Bar{H}_2$}
\rput[cc]{0}(1.5,0.4){$\displaystyle L\Bar{L}$}
\rput[cc]{0}(3.2,1.25){$\displaystyle \Bar{N^c}\,\Bar{N^c}$}
\rput[cc]{0}(3,-0.1){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(3,2.5){$\displaystyle \Bar{L}_i$}
\rput[cc]{0}(1.8,2.8){$\displaystyle (b)$}
\endpspicture
\hfill$+$\hfill
\pspicture[0.4](0,-0.1)(5.0,3.0)
\pscircle[linewidth=1pt](2,1.2){0.6}
\psline[linewidth=1pt](0.5,1.2)(1.4,1.2)
\psline[linewidth=1pt](2.6,1.2)(3.8,1.2)
\psline[linewidth=1pt](3.8,1.2)(4.5,0.5)
\psline[linewidth=1pt](3.8,1.2)(4.5,1.9)
\rput[cc]{0}(1.6,1.2){$\displaystyle z_1$}
\rput[cc]{0}(2.4,1.2){$\displaystyle z_2$}
\rput[cc]{0}(4.1,1.2){$\displaystyle z_3$}
\rput[cc]{0}(0.2,1.2){$\displaystyle N^c_j$}
\rput[cc]{0}(2.0,2.0){$\displaystyle H_2\Bar{H}_2$}
\rput[cc]{0}(2.0,0.4){$\displaystyle L\Bar{L}$}
\rput[cc]{0}(3.3,1.45){$\displaystyle \Bar{N^c}\,\Bar{N^c}$}
\rput[cc]{0}(4.8,0.5){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(4.8,1.9){$\displaystyle \Bar{L}_i$}
\rput[cc]{0}(2.35,2.8){$\displaystyle (c)$}
\endpspicture


==> Figures/Chap3_Fig01b.tex <==
\parbox[c]{12.5cm}{
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{<-}(1.9,1.0)(2.0,0.9)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(2.6,0.6){$\tilde{h}$}
\rput[cc]{0}(2.6,2.0){$\tilde{l}$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,1.93)(1.8,1.99)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{<-}(2.4,0.9)(2.5,0.8)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,0.9){$\tilde{l}$}
\rput[cc]{0}(2,2.3){$\tilde{h}$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(2.5,0.8)
\psline[linewidth=1pt](2.5,0.8)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,2.3)
\psarc[linewidth=1pt](2,1.3){0.7}{-180}{-45}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,0.67)(1.8,0.64)
\psline[linewidth=1pt]{<-}(2.16,1.14)(2.26,1.04)
\psline[linewidth=1pt]{<-}(2.7,0.6)(2.8,0.5)
\psline[linewidth=1pt]{->}(2.5,1.8)(2.6,1.9)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,1.7){$H_2$}
\rput[cc]{0}(2,0.3){$l$}
\rput[cc]{0}(2.7,1.15){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{->}(1.32,1.69)(1.42,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{<-}(2.6,1.0)(2.7,0.9)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{l}$}
\rput[cc]{0}(1.3,2.1){$\tilde{h}$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$\tilde{h}$}
\rput[cc]{0}(3.3,2.0){$\tilde{l}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{<-}(2.6,1.0)(2.7,0.9)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$\tilde{h}$}
\rput[cc]{0}(3.3,2.0){$\tilde{l}$}
\endpspicture\\[8ex]
%
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,0.9){$H_2$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(2.5,0.8)
\psline[linewidth=1pt](2.5,0.8)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,2.3)
\psarc[linewidth=1pt](2,1.3){0.7}{-180}{-45}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,0.69)(1.8,0.64)
\psline[linewidth=1pt]{<-}(2.16,1.14)(2.26,1.04)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\psline[linewidth=1pt]{->}(2.5,1.8)(2.6,1.9)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,1.7){$\tilde{l}$}
\rput[cc]{0}(2,0.3){$\tilde{h}$}
\rput[cc]{0}(2.7,1.15){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{->}(1.32,1.69)(1.42,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{l}$}
\rput[cc]{0}(1.3,2.1){$\tilde{h}$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H_2$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H_2$}
\endpspicture\\[8ex]
%
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt]{<-}(0.84,1.3)(0.94,1.3)
\psline[linewidth=1pt]{<-}(1.9,1.0)(2.0,0.9)
\psline[linewidth=1pt]{->}(2.0,1.7)(2.1,1.8)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(2.6,0.6){$\tilde{h}$}
\rput[cc]{0}(2.6,2.0){$l$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt,linestyle=dashed](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(0.82,1.3)(0.92,1.3)
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.52,1.81)(1.62,1.88)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{<-}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(1.65,0.9){$\tilde{l}$}
\rput[cc]{0}(2,2.3){$H_2$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$l$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.3,1.3)(0.9,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.7,1.3)(2.3,1.3)
\psline[linewidth=1pt]{<-}(1.9,1.3)(2.0,1.3)
\psline[linewidth=1pt]{<-}(0.5,1.3)(0.6,1.3)
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{<-}(2.6,1.0)(2.7,0.9)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{l}$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.6){$\widetilde{N^c}$}
\rput[cc]{0}(0,1.3){$\snj$}
\rput[cc]{0}(3.3,0.6){$\tilde{h}$}
\rput[cc]{0}(3.3,2.0){$l$}
\endpspicture\\[8ex]
%
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt]{->}(1.0,1.3)(1.1,1.3)
\psline[linewidth=1pt]{->}(2.04,1.74)(2.14,1.84)
\psline[linewidth=1pt]{->}(2.04,0.86)(2.14,0.76)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(2.6,2.0){$\tilde{l}$}
\rput[cc]{0}(2.6,0.6){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{->}(0.97,1.3)(1.07,1.3)
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,1.93)(1.8,1.99)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(1.65,0.9){$l$}
\rput[cc]{0}(2,2.3){$\tilde{h}$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.3,1.3)(0.9,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.7,1.3)(2.3,1.3)
\psline[linewidth=1pt]{->}(2.0,1.3)(2.1,1.3)
\psline[linewidth=1pt]{->}(0.6,1.3)(0.7,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{->}(1.32,0.91)(1.42,0.91)
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.74,0.86)(2.84,0.76)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{h}$}
\rput[cc]{0}(1.3,2){$l$}
\rput[cc]{0}(2.05,1.65){$\widetilde{N^c}$}
\rput[cc]{0}(0,1.3){$\snj$}
\rput[cc]{0}(3.3,0.6){$H_2$}
\rput[cc]{0}(3.3,2.0){$\tilde{l}$}
\endpspicture\\[2ex]
}


==> Figures/Chap3_Fig02.tex <==
\begin{center}
\parbox[c]{12cm}{
\pspicture(-0.6,0)(3,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,1)(2.6,1)
\psline[linewidth=1pt,linestyle=dashed](1.6,1)(2.3,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.6,1)(2.3,0.3)
\psline[linewidth=1pt]{<-}(0.88,1)(0.98,1)
\psline[linewidth=1pt]{<-}(2.1,1)(2.2,1)
\psline[linewidth=1pt]{->}(2.02,1.42)(2.12,1.52)
\psline[linewidth=1pt]{<-}(1.98,0.62)(2.08,0.52)
\rput[cc]{0}(-0.6,1){(a)}
\rput[cc]{0}(0.3,1){$\sn$}
\rput[cc]{0}(2.6,1.7){$\tilde{l}$}
\rput[cc]{0}(3.0,1){$\sur$}
\rput[cc]{0}(2.6,0.3){$\tilde{q}$}
\endpspicture\hspace{\fill}
\pspicture(-0.6,0)(2.5,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(0.83,1.47)(0.93,1.37)
\psline[linewidth=1pt]{->}(1.7,1.4)(1.8,1.5)
\psline[linewidth=1pt]{->}(1.7,0.6)(1.8,0.5)
\rput[cc]{0}(-0.6,1){(b)}
\rput[cc]{0}(0.3,1.7){$\sn$}
\rput[cc]{0}(0.3,0.3){$\tilde{l}$}
\rput[cc]{0}(2.3,0.3){$\sur$}
\rput[cc]{0}(2.3,1.7){$\tilde{q}$}
\endpspicture
}
\end{center}


==> Figures/Chap3_Fig03a.tex <==
\psset{unit=1.2cm}
\pspicture(0.3,0)(4.2,2)
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.9,1)
\psline[linewidth=1pt](2.9,1)(3.6,1.7)
\psline[linewidth=1pt](2.9,1)(3.6,0.3)
\rput[cc]{0}(1.0,1.0){$\displaystyle z_1$}
\rput[cc]{0}(3.2,1.0){$\displaystyle z_2$}
\rput[cc]{0}(0.3,1.7){$\displaystyle L_j$}
\rput[cc]{0}(0.3,0.3){$\displaystyle H_2$}
\rput[cc]{0}(2.1,1.3){$\displaystyle N^cN^c$}
\rput[cc]{0}(4.0,0.3){$\displaystyle H_2$}
\rput[cc]{0}(4.0,1.7){$\displaystyle L_i$}
\endpspicture


==> Figures/Chap3_Fig03b.tex <==
\begin{center}
\parbox[c]{11.5cm}{
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(1)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\rput[cc]{0}(0.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(2.42,1.5)(2.52,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(2)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.85,0.55)(0.95,0.65)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(3.3,1.7){$l$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture
\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(3)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(3.3,1.7){$l$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.86)(1.8,0.76)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.15,0.9){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(4)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(1.53,1)(1.63,1)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.35){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(4.0,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(5)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.85,0.55)(0.95,0.65)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(1.7,1)(1.8,1)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{->}(2.95,1)(3.05,1)
\psline[linewidth=1pt]{->}(2.73,0.57)(2.83,0.47)
\rput[cc]{0}(0.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(1.8,1.4){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(3.6,1){$\widetilde{U^c}$}
\rput[cc]{0}(4.5,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
\rput[cc]{0}(0.3,1.8){$H_2$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\endpspicture
}
%
\parbox[c]{14cm}{
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(6)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.85,0.55)(0.95,0.65)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(2.75,1.45)(2.85,1.55)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\endpspicture\hspace{10ex}
\pspicture(-2,0)(4.0,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(7)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(1.55,1)(1.65,1)
\psline[linewidth=1pt]{<-}(2.8,1)(2.9,1)
\psline[linewidth=1pt]{->}(2.73,1.41)(2.83,1.51)
\psline[linewidth=1pt]{<-}(2.65,0.66)(2.75,0.56)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.4){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(3.6,1){$\widetilde{q}$}
\endpspicture
}
\end{center}



==> Figures/Chap3_Fig04.tex <==
\begin{center}
\parbox[c]{11.5cm}{
\pspicture(-2,0)(4.0,2.3)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(8)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.96)(1.3,1.02)
\psline[linewidth=1pt]{->}(1.2,1.64)(1.3,1.58)
\psline[linewidth=1pt]{->}(2.38,1.63)(2.48,1.69)
\psline[linewidth=1pt]{->}(2.08,1.14)(2.18,1.08)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{->}(2.65,0.57)(2.68,0.52)
\rput[cc]{0}(0.3,2){$\widetilde{q}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,2){$\widetilde{l}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.13,0.3){$H_2$}
\rput[cc]{0}(4.5,1.3){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(4.0,2.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.8)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.8)(3.0,0.1)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.8)(3.0,2.0)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3.2,1.3)
\psline[linewidth=1pt]{->}(1.2,0.96)(1.3,1.02)
\psline[linewidth=1pt]{->}(1.2,1.64)(1.3,1.58)
\psline[linewidth=1pt]{->}(2.22,1.3)(2.32,1.3)
\psline[linewidth=1pt]{->}(2.82,1.66)(2.87,1.76)
\psline[linewidth=1pt]{->}(2.09,1.06)(2.19,0.98)
\psline[linewidth=1pt]{->}(2.75,0.38)(2.85,0.28)
\rput[cc]{0}(0.3,2){$\widetilde{q}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{U^c}$}
\rput[cc]{0}(3.2,2){$\widetilde{l}$}
\rput[cc]{0}(1.9,0.7){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,1.3){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.1){$H_2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(4.0,2.3)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(10)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.96)(1.3,1.02)
\psline[linewidth=1pt]{<-}(1.11,1.7)(1.21,1.64)
\psline[linewidth=1pt]{<-}(2.33,1.6)(2.43,1.66)
\psline[linewidth=1pt]{->}(2.08,1.14)(2.18,1.08)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{->}(2.65,0.57)(2.68,0.52)
\rput[cc]{0}(0.3,2){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(3.3,2){$\widetilde{U^c}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.13,0.3){$H_2$}
\rput[cc]{0}(4.5,1.3){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{<-}(1.06,1.8)(1.16,1.8)
\psline[linewidth=1pt]{->}(2.44,1.8)(2.54,1.8)
\psline[linewidth=1pt]{->}(1.8,1.2)(1.8,1.3)
\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$H_2$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\endpspicture
}
%
\parbox[c]{14cm}{
\pspicture(-2,0)(3.5,2.3)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(9)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.96)(1.3,1.02)
\psline[linewidth=1pt]{->}(1.2,1.64)(1.3,1.58)
\psline[linewidth=1pt]{->}(2.36,1.62)(2.46,1.68)
\psline[linewidth=1pt]{->}(2.08,1.14)(2.18,1.08)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{<-}(2.55,0.7)(2.58,0.66)
\rput[cc]{0}(0.3,2){$\widetilde{q}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,2){$\widetilde{l}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.13,0.3){$l$}
\endpspicture\hspace{\fill}
\pspicture(-2,0)(4.0,2.3)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(11)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.96)(1.3,1.02)
\psline[linewidth=1pt]{<-}(1.11,1.7)(1.21,1.64)
\psline[linewidth=1pt]{<-}(2.33,1.6)(2.43,1.66)
\psline[linewidth=1pt]{->}(2.08,1.14)(2.18,1.08)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{<-}(2.55,0.7)(2.58,0.66)
\rput[cc]{0}(0.3,2){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(3.3,2){$\widetilde{U^c}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.13,0.3){$l$}
\endpspicture
}
\end{center}


==> Figures/Chap3_Fig05.tex <==
\begin{center}
\parbox[c]{11.5cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(12)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(1.05,1.5)(1.15,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,0.3)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,1.5)
\psline[linewidth=1pt]{<-}(1.05,1.5)(1.15,1.5)
\psline[linewidth=1pt]{<-}(2.62,1.12)(2.72,1.22)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.62,0.68)(2.72,0.58)
\rput[cc]{0}(0.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.5,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(13)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.62,1.12)(2.72,1.22)
\psline[linewidth=1pt]{<-}(2.62,0.68)(2.72,0.58)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(1.5,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(14)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{->}(2.4,1.5)(2.5,1.5)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.86)(1.8,0.76)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{->}(2.45,0.3)(2.55,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.15,0.9){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2.1)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(15)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$H_2$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{<-}(2.63,1.43)(2.73,1.53)
\psline[linewidth=1pt]{<-}(2.64,1.18)(2.74,1.1)
\rput[cc]{0}(0.3,1.8){$H_2$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{l}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2.1)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(16)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
\rput[cc]{0}(0.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$H_2$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(0.87,0.87)(0.97,0.97)
\psline[linewidth=1pt]{->}(0.87,1.53)(0.97,1.43)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
\rput[cc]{0}(0.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(2.2,1.3){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$H_2$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\endpspicture\\
}
%
\parbox[c]{16cm}{
\pspicture(-1,0)(4.0,1.8)
\rput[rc]{0}(-0.3,1){$\g_{\scr N}^{(17)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(2.42,1.5)(2.52,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{->}(2.42,0.3)(2.52,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{\scr N}^{(18)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(2.42,1.5)(2.52,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{->}(2.42,0.3)(2.52,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\hspace{\fill}
\pspicture(-1,0.3)(3.5,1.8)
\rput[rc]{0}(-0.3,1.3){$\g_{\scr N}^{(19)}$:}
\psline[linewidth=1pt](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{->}(2.44,1.8)(2.54,1.8)
\psline[linewidth=1pt]{->}(1.8,1.2)(1.8,1.3)
\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
\psline[linewidth=1pt]{<-}(2.3,0.48)(2.4,0.45)
\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$l$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\endpspicture
}
\end{center}


==> Figures/Chap3_Fig06a.tex <==
\psset{unit=1.2cm}
\pspicture(0.3,0)(4.2,2)
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.9,1)
\psline[linewidth=1pt](2.9,1)(3.6,1.7)
\psline[linewidth=1pt](2.9,1)(3.6,0.3)
\rput[cc]{0}(1.0,1.0){$\displaystyle z_1$}
\rput[cc]{0}(3.2,1.0){$\displaystyle z_2$}
\rput[cc]{0}(0.3,1.7){$\displaystyle N^c_j$}
\rput[cc]{0}(0.3,0.3){$\displaystyle L_i$}
\rput[cc]{0}(2.1,1.3){$\displaystyle H_2\Bar{H}_2$}
\rput[cc]{0}(4.0,0.3){$\displaystyle \Bar{U_p^c}$}
\rput[cc]{0}(4.0,1.7){$\displaystyle \Bar{Q}_q$}
\endpspicture


==> Figures/Chap3_Fig06b.tex <==
\begin{center}
\parbox[c]{16cm}{
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(0)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(1.78,1)(1.88,1)
\psline[linewidth=1pt]{->}(2.73,1.43)(2.83,1.53)
\psline[linewidth=1pt]{->}(2.73,0.57)(2.83,0.47)
\rput[cc]{0}(0.3,1.7){$N_j$}
\rput[cc]{0}(0.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(1.8,1.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,1.7){$q$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(1)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_j$}
\rput[cc]{0}(0.3,0.3){$q$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\endpspicture\hspace{\fill}
%
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(2)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_j$}
\rput[cc]{0}(0.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$q$}
\endpspicture\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(3)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(1.7,1)(1.6,1)
\psline[linewidth=1pt]{->}(2.67,1.37)(2.77,1.47)
\psline[linewidth=1pt]{->}(2.77,0.53)(2.67,0.63)
\rput[cc]{0}(0.3,1.7){$N_j$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(1.8,1.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$u$}
\rput[cc]{0}(3.3,1.7){$q$}
\endpspicture\hspace{\fill}
%
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(4)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1)
\psline[linewidth=1pt]{->}(1.1,0.3)(1.2,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_j$}
\rput[cc]{0}(0.3,0.3){$u$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$q$}
\endpspicture\hspace{\fill}
}
\end{center}



==> Figures/Chap3_Fig07.tex <==
\begin{center}
\parbox[c]{16cm}{
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(5)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(0.83,1.47)(0.93,1.37)
\psline[linewidth=1pt]{->}(1.78,1)(1.88,1)
\psline[linewidth=1pt]{->}(2.73,1.43)(2.83,1.53)
\psline[linewidth=1pt]{->}(2.73,0.57)(2.83,0.47)
\rput[cc]{0}(0.3,1.7){$\snj$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(1.8,1.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$q$}
\rput[cc]{0}(3.3,1.7){$\widetilde{U^c}$}
%\rput[cc]{0}(6.5,1){$T.5$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(6)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\snj$}
\rput[cc]{0}(0.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$q$}
%\rput[cc]{0}(6.5,0.9){$T.6$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(7)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\snj$}
\rput[cc]{0}(0.3,0.3){$q$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
%\rput[cc]{0}(6.5,0.9){$T.7$}
\endpspicture\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(8)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.9,0.6)(0.8,0.5)
\psline[linewidth=1pt]{->}(0.83,1.47)(0.93,1.37)
\psline[linewidth=1pt]{->}(1.7,1)(1.8,1)
\psline[linewidth=1pt]{->}(2.67,1.37)(2.77,1.47)
\psline[linewidth=1pt]{->}(2.77,0.53)(2.67,0.63)
\rput[cc]{0}(0.3,1.7){$\snj$}
\rput[cc]{0}(0.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(1.8,1.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$q$}
\rput[cc]{0}(3.3,1.7){$u$}
%\rput[cc]{0}(6.5,1){$T.8$}
\endpspicture\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{t_j}^{(9)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.1,0.3)(1.2,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\snj$}
\rput[cc]{0}(0.3,0.3){$q$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$u$}
%\rput[cc]{0}(6.5,0.9){$T.9$}
\endpspicture\hspace{\fill}
}
\end{center}


==> Figures/Chap3_Fig08a.tex <==
\psset{unit=1.2cm}
$(a)$
\pspicture[0.5](0.0,0)(4.3,2)
\psline[linewidth=1pt](0.6,0.3)(2.1,0.3)
\psline[linewidth=1pt](2.1,0.3)(3.6,0.3)
\psline[linewidth=1pt](0.6,1.7)(2.1,1.7)
\psline[linewidth=1pt](2.1,1.7)(3.6,1.7)
\psline[linewidth=1pt](2.1,0.3)(2.1,1.7)
\rput[cc]{0}(2.1,1.9){$\displaystyle z_1$}
\rput[cc]{0}(2.1,0.1){$\displaystyle z_2$}
\rput[cc]{0}(0.3,1.7){$\displaystyle N_i^c$}
\rput[cc]{0}(0.3,0.3){$\displaystyle \Bar{N_j^c}$}
\rput[cc]{0}(2.7,1.0){$\displaystyle H_2\Bar{H}_2$}
\rput[cc]{0}(4.0,0.3){$\displaystyle \Bar{L}_k$}
\rput[cc]{0}(4.0,1.7){$\displaystyle L_l$}
\endpspicture\hspace{3cm}
$(b)$
\pspicture[0.5](0.0,0)(4.3,2)
\psline[linewidth=1pt](0.6,0.3)(2.1,0.3)
\psline[linewidth=1pt](2.1,0.3)(3.6,0.3)
\psline[linewidth=1pt](0.6,1.7)(2.1,1.7)
\psline[linewidth=1pt](2.1,1.7)(3.6,1.7)
\psline[linewidth=1pt](2.1,0.3)(2.1,1.7)
\rput[cc]{0}(2.1,1.9){$\displaystyle z_1$}
\rput[cc]{0}(2.1,0.1){$\displaystyle z_2$}
\rput[cc]{0}(0.3,1.7){$\displaystyle N_i^c$}
\rput[cc]{0}(0.3,0.3){$\displaystyle \Bar{N_j^c}$}
\rput[cc]{0}(2.7,1.0){$\displaystyle L\Bar{L}$}
\rput[cc]{0}(4.0,0.3){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(4.0,1.7){$\displaystyle H_2$}
\endpspicture


==> Figures/Chap3_Fig08b.tex <==
\begin{center}
\parbox[c]{10.7cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(1)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(2)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(3)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,1.0)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,1.0)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(4)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,0.8)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,0.8)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\endpspicture
}
\end{center}


==> Figures/Chap3_Fig09.tex <==
\begin{center}
\parbox[c]{13cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr \sni\snj}^{(1)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr \sni\snj}^{(3)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt](1.8,0.3)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1.0)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\endpspicture\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr \sni\snj}^{(2)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(-0.6,0)(2.5,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,0.3)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(1.72,1.42)(1.82,1.52)
\psline[linewidth=1pt]{->}(0.88,0.58)(0.78,0.48)
\psline[linewidth=1pt]{->}(1.78,0.52)(1.68,0.62)
\rput[cc]{0}(0.3,1.7){$\sni$}
\rput[cc]{0}(0.3,0.3){$\snj$}
\rput[cc]{0}(2.3,0.3){$\wt{l}$}
\rput[cc]{0}(2.3,1.7){$\wt{l}$}
\endpspicture\hspace{\fill}\mbox{ }\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr \sni\snj}^{(4)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(-0.6,0)(2.5,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,0.3)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(1.72,1.42)(1.82,1.52)
\psline[linewidth=1pt]{->}(0.88,0.58)(0.78,0.48)
\psline[linewidth=1pt]{->}(1.78,0.52)(1.68,0.62)
\rput[cc]{0}(0.3,1.7){$\sni$}
\rput[cc]{0}(0.3,0.3){$\snj$}
\rput[cc]{0}(2.3,0.3){$H_2$}
\rput[cc]{0}(2.3,1.7){$H_2$}
\endpspicture\hspace{\fill}\mbox{ }
}
\end{center}


==> Figures/Chap3_Fig10.tex <==
\begin{center}
\parbox[c]{10.7cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_j\sni}^{(1)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.4,0.3)(2.5,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_j\sni}^{(2)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1.0)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\endpspicture
}
\end{center}


==> Figures/Chap3_Fig11.tex <==
\begin{center}
\parbox[c]{9.5cm}{
\pspicture(0,0)(4.0,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$e$}
\rput[cc]{0}(0.3,0.3){$e$}
\rput[cc]{0}(2.2,0.9){$\widetilde{\g}$}
\rput[lc]{0}(3.3,1.5){$\widetilde{e}$}
\rput[lc]{0}(3.3,0.3){$\widetilde{e}$}
\rput[cc]{0}(4.7,1.0){$+$}
\endpspicture\hspace{8ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,1.5)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{->}(2.7,1.2)(2.8,1.3)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\rput[cc]{0}(0.3,1.5){$e$}
\rput[cc]{0}(0.3,0.3){$e$}
\rput[cc]{0}(1.4,0.9){$\widetilde{\g}$}
\rput[lc]{0}(3.3,1.5){$\widetilde{e}$}
\rput[lc]{0}(3.3,0.3){$\widetilde{e}$}
\endpspicture
}
\end{center}

